Near-optimal hierarchical matrix approximation from matrix-vector products

We describe a randomized algorithm for producing a near-optimal hierarchical off-diagonal low-rank (HODLR) approximation to an $n\times n$ matrix $\mathbf{A}$, accessible only though matrix-vector products with $\mathbf{A}$ and $\mathbf{A}^{\mathsf{T}}$. We prove that, for the rank-$k$ HODLR approximation problem, our method achieves a $(1+\beta)^{\log(n)}$-optimal approximation in expected Frobenius norm using $O(k\log(n)/\beta^3)$ matrix-vector products. In particular, the algorithm obtains a $(1+\varepsilon)$-optimal approximation with $O(k\log^4(n)/\varepsilon^3)$ matrix-vector products, and for any constant $c$, an $n^c$-optimal approximation with $O(k \log(n))$ matrix-vector products. Apart from matrix-vector products, the additional computational cost of our method is just $O(n \operatorname{poly}(\log(n), k, \beta))$. We complement the upper bound with a lower bound, which shows that any matrix-vector query algorithm requires at least $\Omega(k\log(n) + k/\varepsilon)$ queries to obtain a $(1+\varepsilon)$-optimal approximation. Our algorithm can be viewed as a robust version of widely used "peeling" methods for recovering HODLR matrices and is, to the best of our knowledge, the first matrix-vector query algorithm to enjoy theoretical worst-case guarantees for approximation by any hierarchical matrix class. To control the propagation of error between levels of hierarchical approximation, we introduce a new perturbation bound for low-rank approximation, which shows that the widely used Generalized Nystr\"om method enjoys inherent stability when implemented with noisy matrix-vector products. We also introduce a novel randomly perforated matrix sketching method to further control the error in the peeling algorithm.

==> imgs/peeling_fig.tex <==
\begin{tikzpicture}
    \node[] at (-.85,2.05) {\large$\vec{A}^{(2)} = $};
    
    \draw[] (0,0) rectangle (4,4);
    
    \draw[] (0,0) rectangle (4,4);

    \draw[] (0,0) rectangle (2,2);
    \draw[] (2,2) rectangle (4,4);

    \foreach \x in {0,...,3}{
    \draw[dotted,line width=.25pt] (\x,0) -- (\x,4);
    \draw[dotted,line width=.25pt] (0,\x) -- (4,\x);
    }
    
    \draw[fill=black!10] (0,2) rectangle (1,3) node[pos=.5] {$\vec{A}^{(2)}_{2,1}$};
    \draw[fill=black!10] (1,3) rectangle (2,4) node[pos=.5] {$\vec{A}^{(2)}_{1,2}$};
    \draw[fill=black!10] (2,0) rectangle (3,1) node[pos=.5] {$\vec{A}^{(2)}_{4,3}$};
    \draw[fill=black!10] (3,1) rectangle (4,2) node[pos=.5] {$\vec{A}^{(2)}_{3,4}$};


    \draw[fill=black!20] (0,3) rectangle (1,4);
    \draw[fill=black!20] (1,2) rectangle (2,3);
    \draw[fill=black!20] (2,1) rectangle (3,2);
    \draw[fill=black!20] (3,0) rectangle (4,1);
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}
    \node[] at (-.85,2.05) {\large$\vec{\Omega}^{+} = $};

    \draw[] (0,0) rectangle (1,4);
    
    \foreach \x in {1,3}{
    \draw[fill=black!10] (0,{4-\x}) rectangle (1,{4-\x+1}) node[pos=.5] {$\vec{\Omega}_{\x}$};
    }
\end{tikzpicture}
\hspace{.5em}
\begin{tikzpicture}
    \node[] at (-.85,2.05) {\large$\vec{\Psi}^{-} = $};

    \draw[] (0,0) rectangle (1,4);
    
    \foreach \x in {2,4}{
    \draw[fill=black!10] (0,{4-\x}) rectangle (1,{4-\x+1}) node[pos=.5] {$\vec{\Psi}_{\x}$};
    }
\end{tikzpicture}
\hspace{.5em}
\begin{tikzpicture}
    \node[] at (-.85,2.05) {\large$\vec{\Omega}^{-} = $};

    \draw[] (0,0) rectangle (1,4);
    
    \foreach \x in {2,4}{
    \draw[fill=black!10] (0,{4-\x}) rectangle (1,{4-\x+1}) node[pos=.5] {$\vec{\Omega}_{\x}$};
    }
\end{tikzpicture}
\hspace{.5em}
\begin{tikzpicture}
    \node[] at (-.85,2.05) {\large$\vec{\Psi}^{+} = $};

    \draw[] (0,0) rectangle (1,4);
    
    \foreach \x in {1,3}{
    \draw[fill=black!10] (0,{4-\x}) rectangle (1,{4-\x+1}) node[pos=.5] {$\vec{\Psi}_{\x}$};
    }
\end{tikzpicture}


==> imgs/peeling_fig_err.tex <==
\begin{tikzpicture}
    \node[] at (-.85,4.1) {\large$\vec{A}^{(3)} = $};
    
    \draw[] (0,0) rectangle (8,8);
    
    \draw[] (0,0) rectangle (4,4);
    \draw[] (4,4) rectangle (8,8);

    \draw[] (0,4) rectangle (2,6);
    \draw[] (2,6) rectangle (4,8);
    \draw[] (4,0) rectangle (6,2);
    \draw[] (6,2) rectangle (8,4);


    \foreach \x in {0,...,7}{
    \draw[dotted,line width=.25pt] (\x,0) -- (\x,8);
    \draw[dotted,line width=.25pt] (0,\x) -- (8,\x);
    }
    
    \draw[fill=black!10] (0,6) rectangle (1,7); % node[pos=.5] {$\vec{A}^{(3)}_{2,1}$};
    \draw[fill=black!10] (1,7) rectangle (2,8); % node[pos=.5,text=black!50] {$\vec{A}^{(3)}_{1,2}$};
    \draw[fill=black!10] (2,4) rectangle (3,5); % node[pos=.5] {$\vec{A}^{(3)}_{4,3}$};
    \draw[fill=black!10] (3,5) rectangle (4,6); % node[pos=.5,text=black!50] {$\vec{A}^{(3)}_{3,4}$};
    \draw[preaction={fill, black!10},pattern=crosshatch, pattern color = Green!30] (4,2) rectangle (5,3) node[pos=.5,text=Green] {$\vec{A}^{(3)}_{6,5}$};
    \draw[fill=black!10] (5,3) rectangle (6,4); % node[pos=.5,text=black!50] {$\vec{A}^{(3)}_{5,6}$};
    \draw[fill=black!10] (6,0) rectangle (7,1); % node[pos=.5] {$\vec{A}^{(3)}_{8,7}$};
    \draw[fill=black!10] (7,1) rectangle (8,2); % node[pos=.5,text=black!50] {$\vec{A}^{(3)}_{7,8}$};

    \draw[fill=black!20] (0,7) rectangle (1,8);
    \draw[fill=black!20] (1,6) rectangle (2,7);
    \draw[fill=black!20] (2,5) rectangle (3,6);
    \draw[fill=black!20] (3,4) rectangle (4,5);
    \draw[fill=black!20] (4,3) rectangle (5,4);
    \draw[fill=black!20] (5,2) rectangle (6,3);
    \draw[fill=black!20] (6,1) rectangle (7,2);
    \draw[fill=black!20] (7,0) rectangle (8,1);

    \fill[pattern=north east lines, pattern color = Red!30] (0,2) rectangle (1,3) node[pos=.5,text=Red] {$\vec{A}^{(3)}_{6,1}$};
    \fill[pattern=north east lines, pattern color = Red!30] (2,2) rectangle (3,3) node[pos=.5,text=Red] {$\vec{A}^{(3)}_{6,3}$};
    \fill[pattern=north east lines, pattern color = Red!30] (6,2) rectangle (7,3) node[pos=.5,text=Red] {$\vec{A}^{(3)}_{6,7}$};

    \fill[pattern=north west lines, pattern color = Red!30] (4,6) rectangle (5,7) node[pos=.5,text=Red] {$\vec{A}^{(3)}_{2,5}$};
    \fill[pattern=north west lines, pattern color = Red!30] (4,4) rectangle (5,5) node[pos=.5,text=Red] {$\vec{A}^{(3)}_{4,5}$};
    \fill[pattern=north west lines, pattern color = Red!30] (4,0) rectangle (5,1) node[pos=.5,text=Red] {$\vec{A}^{(3)}_{8,5}$};
\end{tikzpicture}
\hspace{3em}
\begin{tikzpicture}
    \node[] at (-.85,4.1) {\large$\vec{\Omega}^{+} = $};

    \draw[] (0,0) rectangle (1,8);
    
    \foreach \x in {1,3,5,7}{
    \draw[fill=black!10] (0,{8-\x}) rectangle (1,{8-\x+1}) node[pos=.5] {$\vec{\Omega}_{\x}$};
    }
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}
    \node[] at (-.85,4.1) {\large$\vec{\Psi}^{-} = $};

    \draw[] (0,0) rectangle (1,8);
    
    \foreach \x in {2,4,6,8}{
    \draw[fill=black!10] (0,{8-\x}) rectangle (1,{8-\x+1}) node[pos=.5] {$\vec{\Psi}_{\x}$};
    }
\end{tikzpicture}

==> imgs/peeling_fig_err_perf.tex <==
\begin{tikzpicture}
    \node[] at (-.85,4.1) {\large$\vec{A}^{(3)} = $};
    
    \draw[] (0,0) rectangle (8,8);
    
    \draw[] (0,0) rectangle (4,4);
    \draw[] (4,4) rectangle (8,8);

    \draw[] (0,4) rectangle (2,6);
    \draw[] (2,6) rectangle (4,8);
    \draw[] (4,0) rectangle (6,2);
    \draw[] (6,2) rectangle (8,4);


    \foreach \x in {0,...,7}{
    \draw[dotted,line width=.25pt] (\x,0) -- (\x,8);
    \draw[dotted,line width=.25pt] (0,\x) -- (8,\x);
    }
    
    \draw[fill=black!10] (0,6) rectangle (1,7) node[pos=.5] {};
    \draw[fill=black!10] (1,7) rectangle (2,8) node[pos=.5] {};
    \draw[fill=black!10] (2,4) rectangle (3,5) node[pos=.5] {};
    \draw[fill=black!10] (3,5) rectangle (4,6) node[pos=.5] {};
    \draw[preaction={fill, black!10},pattern=crosshatch, pattern color = Green!30] (4,2) rectangle (5,3) node[pos=.5,text=Green] {$\vec{A}^{(3)}_{6,5}$};
    \draw[fill=black!10] (5,3) rectangle (6,4) node[pos=.5] {};
    \draw[fill=black!10] (6,0) rectangle (7,1) node[pos=.5] {};
    \draw[fill=black!10] (7,1) rectangle (8,2) node[pos=.5] {};

    \draw[fill=black!20] (0,7) rectangle (1,8);
    \draw[fill=black!20] (1,6) rectangle (2,7);
    \draw[fill=black!20] (2,5) rectangle (3,6);
    \draw[fill=black!20] (3,4) rectangle (4,5);
    \draw[fill=black!20] (4,3) rectangle (5,4);
    \draw[fill=black!20] (5,2) rectangle (6,3);
    \draw[fill=black!20] (6,1) rectangle (7,2);
    \draw[fill=black!20] (7,0) rectangle (8,1);

    \fill[pattern=north east lines, pattern color = Red!30] (0,2) rectangle (1,3) node[pos=.5,text=Red] {$\vec{A}^{(3)}_{6,1}$};

\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}
    \node[] at (-.85,4.1) {\large$\vec{\Omega}^{+} = $};

    \draw[] (0,0) rectangle (3,8);
    \draw[dashed] (0,0) rectangle (1,8);

    \foreach \x in {1,2}{
        \draw[dotted,line width=.25pt] (\x,0) -- (\x,8);
    }
    \foreach \y in {1,2,...,7}{
        \draw[dotted,line width=.25pt] (0,\y) -- (3,\y);
    }
    
    \foreach \x in {1,5}{
    \draw[fill=black!10] (0,{8-\x}) rectangle (1,{8-\x+1}) node[pos=.5] {$\vec{\Omega}_{\x}$};
    }
    \foreach \x in {3}{
    \draw[fill=black!10] (1,{8-\x}) rectangle (2,{8-\x+1}) node[pos=.5] {$\vec{\Omega}_{\x}$};
    }
    \foreach \x in {7}{
    \draw[fill=black!10] (2,{8-\x}) rectangle (3,{8-\x+1}) node[pos=.5] {$\vec{\Omega}_{\x}$};
    }
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}
    \node[] at (-.85,4.1) {\large$\vec{\Psi}^{-} = $};

    \draw[] (0,0) rectangle (3,8);
    \draw[dashed] (1,0) rectangle (2,8);

    \foreach \x in {1,2}{
        \draw[dotted,line width=.25pt] (\x,0) -- (\x,8);
    }
    \foreach \y in {1,2,...,7}{
        \draw[dotted,line width=.25pt] (0,\y) -- (3,\y);
    }

    \foreach \x in {4}{
    \draw[fill=black!10] (0,{8-\x}) rectangle (1,{8-\x+1}) node[pos=.5] {$\vec{\Psi}_{\x}$};
    }    
    \foreach \x in {6}{
    \draw[fill=black!10] (1,{8-\x}) rectangle (2,{8-\x+1}) node[pos=.5] {$\vec{\Psi}_{\x}$};
    }
    \foreach \x in {2,8}{
    \draw[fill=black!10] (2,{8-\x}) rectangle (3,{8-\x+1}) node[pos=.5] {$\vec{\Psi}_{\x}$};
    }

    
    
\end{tikzpicture}
